Long-range last-passage percolation on the line

We consider directed last-passage percolation on the random graph G = (V,E) where V = Z and each edge (i,j), for i < j, is present in E independently with some probability 0 < p <= 1. To every present edge (i,j) we attach i.i.d. random weights v_{i,j} > 0. We are interested in the behaviour of w_{0,n}, which is the maximum weight of all directed paths from 0 to n, as n tends to infinity. We see two very different types of behaviour, depending on whether E[v_{i,j}^2] is finite or infinite. In the case where E[v_{i,j}^2] is finite we show that the process has a certain regenerative structure, and prove a strong law of large numbers and, under an extra assumption, a functional central limit theorem. In the situation where E[v_{i,j}^2] is infinite we obtain scaling laws and asymptotic distributions expressed in terms of a "continuous last-passage percolation" model on [0,1]; these are related to corresponding results for two-dimensional last-passage percolation with heavy-tailed weights obtained by Hambly and Martin.

==> test.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{test.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10224,1860)(1489,-4624)
\put(2296,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{17.28}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}
$\underset{\textstyle\sigma_0}{\rho_0}$}%
}}}}
\put(1741,-4516){\makebox(0,0)[lb]{\smash{{\SetFigFont{17.28}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(2866,-3556){\makebox(0,0)[lb]{\smash{{\SetFigFont{17.28}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu_0$}%
}}}}
\put(5581,-4501){\makebox(0,0)[lb]{\smash{{\SetFigFont{17.28}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}
$\underset{\textstyle\sigma_1}{\rho_1}$}%
}}}}
\put(6196,-3421){\makebox(0,0)[lb]{\smash{{\SetFigFont{17.28}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\,\,\,\mu_1$}%
}}}}
\put(6481,-4501){\makebox(0,0)[lb]{\smash{{\SetFigFont{17.28}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho_2$}%
}}}}
\put(7966,-4501){\makebox(0,0)[lb]{\smash{{\SetFigFont{17.28}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}
$\underset{\textstyle\sigma_2}{\rho_3}$}%
}}}}
\put(8371,-3721){\makebox(0,0)[lb]{\smash{{\SetFigFont{17.28}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\,\mu_2$}%
}}}}
\put(9166,-4501){\makebox(0,0)[lb]{\smash{{\SetFigFont{17.28}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}
$\underset{\textstyle\sigma_3}{\rho_4}$}%
}}}}
\put(10096,-4501){\makebox(0,0)[lb]{\smash{{\SetFigFont{17.28}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho_5$}%
}}}}
\put(11101,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{17.28}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu_3 = \infty$}%
}}}}
\end{picture}%

